Relaxed Attention for Transformer Models

The powerful modeling capabilities of all-attention-based transformer architectures often cause overfitting and - for natural language processing tasks - lead to an implicitly learned internal language model in the autoregressive transformer decoder complicating the integration of external language models. In this paper, we explore relaxed attention, a simple and easy-to-implement smoothing of the attention weights, yielding a two-fold improvement to the general transformer architecture: First, relaxed attention provides regularization when applied to the self-attention layers in the encoder. Second, we show that it naturally supports the integration of an external language model as it suppresses the implicitly learned internal language model by relaxing the cross attention in the decoder. We demonstrate the benefit of relaxed attention across several tasks with clear improvement in combination with recent benchmark approaches. Specifically, we exceed the former state-of-the-art performance of 26.90% word error rate on the largest public lip-reading LRS3 benchmark with a word error rate of 26.31%, as well as we achieve a top-performing BLEU score of 37.67 on the IWSLT14 (DE$\rightarrow$EN) machine translation task without external language models and virtually no additional model parameters. Code and models will be made publicly available.

==> figs/abl_gamma_cross_asr.tikz <==

	\begin{tikzpicture}
	
	\pgfdeclareplotmark{times2}{
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfusepathqstroke
	}
	
	\pgfdeclareplotmark{otimes2}{
		\pgfpathcircle{\pgfpoint{0\pgfplotmarksize}{0}}{\pgfplotmarksize}
		\pgfpathmoveto{\pgfpoint{1.5\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{3.5\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathmoveto{\pgfpoint{1.5\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{3.5\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfusepathqstroke
	}
	
	\pgfdeclareplotmark{otimes3}{
		\pgfpathcircle{\pgfpoint{2.5\pgfplotmarksize}{0}}{\pgfplotmarksize}
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfusepathqstroke
	}
	
	\definecolor{TUred}{RGB}{190,30,60} 
	\definecolor{TUblue}{RGB}{102,180,211} 

	\begin{axis}[
	view={0}{90},
	scale only axis,
	width=5.0cm,%cm, % 13
	height=3.1cm,%cm, % 8
	xticklabels={0,.05,.1,.15,.2,.25,.3}, %-300,-200,...,0},
	xtick={0,1,...,6}, %-300,-200,...,0},
	xmin=-0.15, 	xmax=6.15, 
	ymin=15.45, 	ymax=17.55,
	xlabel={\small Relaxation coefficient $\gamma$}, %log. Wertebereich der APP},
	ylabel={Word error rate $(\%)$}, %Häufigkeit},
	ymajorgrids,
	xmajorgrids,
	]
	
	
	\addplot [
	color=blue!60, %blue,
	dashed,thick,
	mark=o,
	mark options={solid, scale=1.2}
	]
	coordinates{ (0,17.40) (1,16.65) (2,17.13) (3,16.09) (4,15.89) (5,15.75) (6,16.26) };
	
	
	\end{axis}
	\end{tikzpicture}%


==> figs/abl_gamma_cross_mt.tikz <==

	\begin{tikzpicture}
	
	\pgfdeclareplotmark{times2}{
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfusepathqstroke
	}
	
	\pgfdeclareplotmark{otimes2}{
		\pgfpathcircle{\pgfpoint{0\pgfplotmarksize}{0}}{\pgfplotmarksize}
		\pgfpathmoveto{\pgfpoint{1.5\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{3.5\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathmoveto{\pgfpoint{1.5\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{3.5\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfusepathqstroke
	}
	
	\pgfdeclareplotmark{otimes3}{
		\pgfpathcircle{\pgfpoint{2.5\pgfplotmarksize}{0}}{\pgfplotmarksize}
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfusepathqstroke
	}
	
	\definecolor{TUred}{RGB}{190,30,60} 
	\definecolor{TUblue}{RGB}{102,180,211} 

	\begin{axis}[
	view={0}{90},
	scale only axis,
	width=5.0cm,%cm, % 13
	height=3.1cm,%cm, % 8
	xticklabels={0,.05,.1,.2,.25,.3}, %-300,-200,...,0},
	xtick={0,1,...,6}, %-300,-200,...,0},
    ytick={39.0,39.1,39.2,39.3,39.4,39.5,39.6},
	yticklabels={39.0,39.1,39.2,39.3,39.4,39.5,39.6},
	xmin=-0.15, 	xmax=4.15, 
	ymin=38.98, 	ymax=39.42,
	xlabel={Relaxation coefficient $\gamma$}, %log. Wertebereich der APP},
	ylabel={BLEU score}, %Häufigkeit},
	ymajorgrids,
	xmajorgrids,
	]
	
	
	\addplot [
	color=blue!60, %blue,
	dashed,thick,
	mark=o,
	mark options={solid, scale=1.2}
	]
	coordinates{ (0,39.20) (1,39.34) (2,39.36) (3,39.32) (4,39.27)  };
	
	{39.20,39.34,39.36,39.32,39.27}
	\end{axis}
	\end{tikzpicture}%


==> figs/abl_gamma_self_asr.tikz <==

	\begin{tikzpicture}
	
	\pgfdeclareplotmark{times2}{
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfusepathqstroke
	}
	
	\pgfdeclareplotmark{otimes2}{
		\pgfpathcircle{\pgfpoint{0\pgfplotmarksize}{0}}{\pgfplotmarksize}
		\pgfpathmoveto{\pgfpoint{1.5\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{3.5\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathmoveto{\pgfpoint{1.5\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{3.5\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfusepathqstroke
	}
	
	\pgfdeclareplotmark{otimes3}{
		\pgfpathcircle{\pgfpoint{2.5\pgfplotmarksize}{0}}{\pgfplotmarksize}
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfusepathqstroke
	}
	
	\definecolor{TUred}{RGB}{190,30,60} 
	\definecolor{TUblue}{RGB}{102,180,211} 

	\begin{axis}[
	view={0}{90},
	scale only axis,
	width=5.0cm,%cm, % 13
	height=3.1cm,%cm, % 8
	xticklabels={0,.0001,.001,.01,.05,.1,.2,.3}, %-300,-200,...,0},
	xtick={0,1,...,8}, %-300,-200,...,0},
	xmin=-0.15, 	xmax=7.15, 
	ymin=19.95, 	ymax=22.05,
	xlabel={Relaxation coefficient $\gamma$}, %log. Wertebereich der APP},
	ylabel={Word error rate $(\%)$}, %Häufigkeit},
	ymajorgrids,
	xmajorgrids,
	]
	
	
	\addplot [
	color=green!800, %blue,
	dashed,thick,
	mark=o,
	mark options={solid, scale=1.2}
	]
	coordinates{ (0,21.34) (1,21.08) (2,20.98) (3,20.67) (4,20.87) (5,20.98) (6,21.29) (7,21.23) };
	
	
	\end{axis}
	\end{tikzpicture}%


==> figs/abl_gamma_self_mt.tikz <==

	\begin{tikzpicture}
	
	\pgfdeclareplotmark{times2}{
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfusepathqstroke
	}
	
	\pgfdeclareplotmark{otimes2}{
		\pgfpathcircle{\pgfpoint{0\pgfplotmarksize}{0}}{\pgfplotmarksize}
		\pgfpathmoveto{\pgfpoint{1.5\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{3.5\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathmoveto{\pgfpoint{1.5\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{3.5\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfusepathqstroke
	}
	
	\pgfdeclareplotmark{otimes3}{
		\pgfpathcircle{\pgfpoint{2.5\pgfplotmarksize}{0}}{\pgfplotmarksize}
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathmoveto{\pgfpoint{-1\pgfplotmarksize}{1\pgfplotmarksize}}
		\pgfpathlineto{\pgfpoint{1\pgfplotmarksize}{-1\pgfplotmarksize}}
		\pgfusepathqstroke
	}
	
	\definecolor{TUred}{RGB}{190,30,60} 
	\definecolor{TUblue}{RGB}{102,180,211} 

	\begin{axis}[
	view={0}{90},
	scale only axis,
	width=5.0cm,%cm, % 13
	height=3.1cm,%cm, % 8
	xticklabels={0,.01,.02,.05,.1,}, %-300,-200,...,0},
	xtick={0,1,...,4}, %-300,-200,...,0},
    ytick={38.2,38.3,38.4,38.5,38.6,38.7},
    yticklabels={38.2,38.3,38.4,38.5,38.6,38.7},
	xmin=-0.15, 	xmax=4.15, 
	ymin=38.28, 	ymax=38.72,
	xlabel={Relaxation coefficient $\gamma$}, %log. Wertebereich der APP},
	ylabel={BLEU score}, %Häufigkeit},
	ymajorgrids,
	xmajorgrids,
	]
	
	
	\addplot [
	color=green!800, %blue,
	dashed,thick,
	mark=o,
	mark options={solid, scale=1.2}
	]
	coordinates{ (0,38.37) (1,38.52) (2,38.57) (3,38.62) (4,38.59) };
	
	
	\end{axis}
	\end{tikzpicture}%


==> figs/decoder_block.tikz <==

\tikzset{%
	tipA/.tip={Triangle[angle=40:4pt]}
}
\tikzset{
	>=stealth',
	punktchain/.style={
		rectangle, 
		draw=black, thick,
		text width=8em, 
		minimum height=0.5cm, 
		text centered,fill=white, 
		on chain=encoder_block},
	line/.style={draw, thick, <-},
	arrow/.style={draw, thick,-tipA},
	loet/.style={draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
	every join/.style={->, thick,shorten >=1pt},
}

\begin{tikzpicture}[
	node distance=0.75cm,
	mha/.style 		= {draw, fill=yellow!30,,text centered,text width=8em,thick}, 
	scale=1, every node/.style={scale=0.9}
	]
	
	
	{  [start chain=encoder_block going above]
		\def\x{-9mm}
		\def\sc{1.1}
		
		\node[punktchain] 																										(ln1) {Layer Norm\vspace{-0.7mm}};
		\node[draw=none,below=of ln1,outer sep=0mm,inner sep=0mm,yshift=0.0cm] 													(encoder_input) {};
		\node[punktchain,densely dashed,yshift=-0.3cm,text width=7em]    														(mha) {Masked Multi-Head Attention};
		\node[draw,circle,fill=white,on chain=encoder_block,thick,yshift=-0.6cm,xshift=\sc*\x,minimum size=0.1cm,inner sep=0mm] (res_in1) {$\mathbf{+}$};
		\node[punktchain,xshift=-\sc*\x,yshift=-0.3cm]        																	(ln_2) {Layer Norm\vspace{-0.7mm}};
		\node[punktchain,densely dashed,mha,yshift=0cm] 																						(mhfa) {Multi-Head Attention} ;
		\node[draw,circle,fill=white,on chain=encoder_block,thick,yshift=-0.6cm,xshift=\sc*\x,minimum size=0.1cm,inner sep=0mm]	(res_in2) {$\mathbf{+}$};
		%Fully Connected part
		\node[punktchain,xshift=-\sc*\x,yshift=-0.3cm] 																			(ln_3) {Layer Norm\vspace{-0.7mm}};
		\node[punktchain,densely dashed,yshift=-0.5cm] 																			(fc_1) {Fully Connected\\ + ReLU};
		\node[punktchain,densely dashed,yshift=-0.5cm] 																			(fc_2) {Fully Connected\vspace{-0.7mm}};
		\node[draw,circle,fill=white,on chain=encoder_block,thick,yshift=-0.6cm,xshift=\sc*\x,minimum size=0.1cm,inner sep=0mm] (res_in3) {$\mathbf{+}$};
		
		%%% EDGES
		\draw[arrow] ( [xshift=\x]encoder_input.north) --node[right,text=black!80,yshift=-0.3cm] {\scriptsize$B\!\times\!1\!\times\!d$} ([xshift=\x] ln1.south);
		
		% first MHA input edges
		\draw[arrow] ([xshift=\x] ln1.north) --node[right,text=black!80] {} ([xshift=\x]mha.south)node[right,text=black!80,yshift=-0.2cm] {$\MAT{Q}'$}; 
		\draw[arrow] ($ ([xshift=\x] ln1.north) !.3! ([xshift=\x]mha.south) $)node[loet]{} -| node[loet,pos=0.5]{} (mha.south) node[right,text=black!80,yshift=-0.2cm] {$\MAT{K}'$};   
		\draw[arrow] ($ ([xshift=\x] ln1.north) !.3! ([xshift=\x]mha.south) $) -|  ([xshift=-\x]mha.south) node[right,text=black!80,yshift=-0.2cm] {$\MAT{V}'$};  
		
		\draw[arrow,] ([xshift=\x] mha.north) --node[right,text=black!80,yshift=-0.1cm] {} (res_in1.south);	
		\draw[arrow,] (res_in1.north) --node[right,text=black!80,yshift=-0.2cm] {\scriptsize$B\!\times\!1\!\times\!d$} ([xshift=\x] ln_2.south);
		
		% QUERY
		\draw[arrow] ([xshift=\x]ln_2.north) --  
		node[pos=0.75,right,text=black!80] {$\MAT{Q}$} 
		node[pos=0.25,right,text=black!80] {\scriptsize$B\!\times\!1\!\times\!d$} 
		([xshift=\x] mhfa.south);
		
		
		% VALUE
		\draw[arrow,tipA-] (mhfa.south) |- 
		node[loet,pos=0.5]{} 
		node[pos=0.25,right,text=black!80] {$\MAT{K}$} 
		([xshift=-2.5cm,yshift=-0.35cm]mhfa.south);
		
		% VALUE
		\draw[arrow,tipA-] ([xshift=-\x]mhfa.south) |-  
		node[pos=0.25,right,text=black!80] 																		{$\MAT{V}$} 
		node[left=of mhfa,text=black!80, text width=2cm,  above,pos=0.86, xshift=0cm, yshift=0cm, align=center] 	{\footnotesize \shortstack{\vspace{-0.5mm}from \\\vspace{-1mm} \\ encoder}} 
		node[left=of mhfa,text=black!80, text width=1.7cm,below,pos=0.86, xshift=0cm,yshift=-0.0cm, align=center] 							{\scriptsize$B\!\times\!T\!\times\!d$}
		([xshift=-3.1cm,yshift=-0.35cm]mhfa.south);
		
		
		\draw[arrow] ([xshift=\x] mhfa.north) --node[left,text=black] {} node[pos=0.5,left,xshift=-0.18cm,yshift=0.1cm]{$\MAT{Z}$} (res_in2.south);	
		\draw[arrow] (res_in2.north) --node[right,text=black!80,yshift=-0.2cm] {\scriptsize$B\!\times\!1\!\times\!d$} ([xshift=\x] ln_3.south);	
		
		% Residual Connection 1
		\draw[arrow] ($ ([xshift=\x]encoder_input.south) !.5! ([xshift=\x]ln1) $)node[loet]{} -| ++(2.5,00) |- (res_in1);
		
		% Residual Connection 2
		\draw[arrow] ($ (res_in1.north) !.5! ([xshift=\x]ln_2.south) $)node[loet]{} -| ++(2.5,00) |-  (res_in2);
		
		% Residual Connection 3
		\draw[arrow] ($ (res_in2.north) !.5! ([xshift=\x]ln_3.south) $)node[loet]{} -| ++(2.5,00) |- (res_in3);
		
		\draw[arrow] ([xshift=\x] ln_3.north) --node[right,text=black!80,pos=0.45] {\scriptsize$B\!\times\!1\!\times\!d$} ([xshift=\x] fc_1.south);
		\draw[arrow] ([xshift=\x] fc_1.north) --node[right,text=black!80,pos=0.45] {\scriptsize$B\!\times\!1\!\times\!4d$} ([xshift=\x] fc_2.south);
		\draw[arrow] ([xshift=\x] fc_2.north) -- (res_in3.south);
		\draw[arrow] ( res_in3.north) --node[pos=0.7,right,text=black!80] {\scriptsize$B\times 1 \times d$} +(0,0.5cm);
		\node[right=of res_in3,anchor=east, xshift=2.0cm,yshift=0.24cm,align=right] () {\footnotesize \bf Decoder Block };
	}
	
	\begin{pgfonlayer}{background}
		\path (fc_2.west |- fc_2.north)+(-0.8,1.1) node (g) {};
		\path (ln1.east |- ln1.south)+(0.8,-0.8) node (h) {};
		\path[fill=blue!20,]
		(g) rectangle (h);
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
		\path (fc_2.west |- fc_2.north)+(-0.4,0.75) node (g) {};
		\path (ln1.east |- ln1.south)+(0.4,-0.5) node (h) {};
		\path[fill=black!10,rounded corners,draw=black!70, thick]
		(g) rectangle (h);
	\end{pgfonlayer}
	
	
	
\end{tikzpicture}

==> figs/encoder_block.tikz <==
\tikzset{%
			tipA/.tip={Triangle[angle=40:4pt]}
		}
		\tikzset{
			>=stealth',
			punktchain/.style={
				rectangle, 
				draw=black, thick,
				text width=8em, 
				minimum height=0.5cm, 
				text centered,fill=white, 
				on chain=encoder_block},
			line/.style={draw, thick, tipA},
			arrow/.style={draw, thick,-tipA},
			loet/.style={draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
			every join/.style={-tipA, thick,shorten >=1pt},
		}
		\begin{tikzpicture}[node distance=0.75cm, 	scale=1, every node/.style={scale=0.9}]
			
			
			{  [start chain=encoder_block going above]
				%Shift of the arrows from the center
				\def\x{-9mm}
				\def\sc{1.1}
				
				\node[punktchain] (ln1) {Layer Norm\vspace{-0.7mm}};
				%\node[draw=none,below=of ln1,outer sep=-0.2mm, inner sep=-1mm] (res_out1) {};
				\node[draw=none,below=of ln1,outer sep=0mm,inner sep=0mm,yshift=0.0cm] (encoder_input) {};

				\node[punktchain,fill=yellow!30,densely dashed, yshift=-0.3cm] 																		(mha) 		{Multi-Head Attention};
				\node[draw,circle,fill=white,on chain=encoder_block,thick,yshift=-0.6cm,xshift=\sc*\x,minimum size=0.1cm,inner sep=0mm]             (res_in1) 	{$\mathbf{+}$};
				\node[punktchain,xshift=\sc*-\x,yshift=-0.3cm] 																						(ln_2) 		{Layer Norm\vspace{-0.7mm}};
				\node[punktchain,densely dashed,yshift=-0.5cm] 																					    (fc_1) 		{Fully Connected\\ + ReLU};
				\node[punktchain,densely dashed,yshift=-0.5cm] 																					    (fc_2) 		{Fully Connected\vspace{-0.7mm}};
				\node[draw,circle,fill=white,on chain=encoder_block,thick,yshift=-0.6cm,xshift=\sc*\x,minimum size=0.1cm,inner sep=0mm]             (res_in2) 	{$\mathbf{+}$};
		
		
				\draw[-|,-tipA, thick,] ( [xshift=\x]encoder_input.north) --node[right,text=black!80,yshift=-0.3cm] {\scriptsize$B\times T \times d$} ([xshift=\x] ln1.south);
				
		% first MHA input edges
				\draw[arrow] ([xshift=\x] ln1.north) --node[right,text=black!80] {} ([xshift=\x]mha.south)node[right,text=black!80,yshift=-0.2cm] {$\MAT{Q}$}; 
				\draw[arrow] ($ ([xshift=\x] ln1.north) !.3! ([xshift=\x]mha.south) $)node[loet]{} -| node[loet,pos=0.5]{} (mha.south) node[right,text=black!80,yshift=-0.2cm] {$\MAT{K}$};   
				\draw[arrow] ($ ([xshift=\x] ln1.north) !.3! ([xshift=\x]mha.south) $) -|  ([xshift=-\x]mha.south) node[right,text=black!80,yshift=-0.2cm] {$\MAT{V}$};  
				
				\draw[-|,-tipA, thick,] ([xshift=\x] mha.north)     --node[right,text=black!80,yshift=-0.1cm] {}                                ( res_in1.south); 
				\draw[-|,-tipA, thick,] (res_in1.north)             --node[right,text=black!80,yshift=-0.2cm] {\scriptsize$B\times T \times d$} ([xshift=\x] ln_2.south);
				\draw[-|,-tipA, thick,] ([xshift=\x] ln_2.north)    --node[right,text=black!80,pos=0.45] {\scriptsize$B\times T \times d$}      ([xshift=\x]fc_1.south);
				\draw[-|,-tipA, thick,] ([xshift=\x] fc_1.north)    --node[right,text=black!80,pos=0.45] {\scriptsize$B\times T \times 4d$}     ([xshift=\x]fc_2.south);
				\draw[-|,-tipA, thick,] ([xshift=\x] fc_2.north)    --node[right,text=black!80,yshift=-0.1cm] {}                                (res_in2.south);
				\draw[-|,-tipA, thick,] ( res_in2.north)            --node[pos=0.7,right,text=black!80] {\scriptsize$B\times T \times d$}       +(0,0.5cm);

				% Residual Connections
				\draw[arrow] ($ ([xshift=\x]encoder_input.south) !.5! ([xshift=\x]ln1) $)node[loet]{} -| ++(2.5,00) |- (res_in1);
				% Residual Connection 2
				\draw[arrow] ($ (res_in1.north) !.5! ([xshift=\x]ln_2.south) $)node[loet]{} -| ++(2.5,00) |-  (res_in2);

			}
			
			\node[right=of res_in2,anchor=east, xshift=2.0cm,yshift=0.2cm,align=right] () {\footnotesize \bf Encoder Block };
			
			\begin{pgfonlayer}{background}
				\path (fc_2.west |- fc_2.north)+(-0.6,1.1) node (g) {};
				\path (ln1.east |- ln1.south)+(0.8,-0.8) node (h) {};
				\path[fill=green!25,]
				(g) rectangle (h);
			\end{pgfonlayer}

		
			\begin{pgfonlayer}{background}
				\path (res_in2.west |- res_in2.north)+(-0.6,0.2) node (g) {};
				\path (ln1.east |- ln1.south)+(0.5,-0.5) node (h) {};

				\path[fill=white!10,rounded corners,draw=black!70, thick]
				(g) rectangle (h);
			\end{pgfonlayer}


		\end{tikzpicture}

==> figs/relaxed_attention_zoom.tikz <==
	\begin{tikzpicture}[node distance=0.75cm]
		\tikzset{
			>=stealth',
			tipA/.tip={Triangle[angle=40:4pt]},
			block/.style={rectangle,  draw=black, thick,
				text width=6em, minimum height=0.4cm, text width=6em, text centered,fill=white},
			attn_probs/.style={block, fill=green!30, rounded corners=0cm},
			attn_fusion/.style={block, text width=7em, fill=red!30},
			my_arrow/.style={-|, ->, thick,-tipA},
			dimension/.style={right, text=black!80},
			my_arrow_r/.style={my_arrow, tipA-},
			dot_connect/.style={circle, draw, fill, minimum size=0.08cm, inner sep=0cm},
			bg/.style={fill=yellow!30, rounded corners, draw=black!50, dashed},
			every node/.style={scale=0.9}
		}
		
		{
			%Shift of the arrows from the center
			\def\x{-8mm}
			
			\def\offsetTwo{0.6*\x}

			% % % % %
			% NODES
			% % % % %

			% % Q Proj
			\node[block,text width=5.2em] (q_proj_center) {Fully Connected} ;
			\node[draw=none,xshift=-0.2cm,yshift=0.2cm] at (q_proj_center) (q_proj_off){};
			\node[block, text width=5.2em,opacity=1.0] (q_proj) at ($(q_proj_center) !.0! (q_proj_off)$) {Fully Connected} ;
			
			\node[block,text width=5.2em,right=of q_proj,xshift=-0.5cm] (k_proj_center) {Fully Connected} ;
			\node[draw=none,xshift=-0.2cm,yshift=0.2cm] at (k_proj_center) (k_proj_off){};
			\node[block, text width=5.2em,opacity=1.0] (k_proj) at ($(k_proj_center) !.0! (k_proj_off)$) {Fully Connected} ;

			\node[block, right=of k_proj, text width=5.2em, draw=none, fill=none,xshift=-0.5cm] (value1_center) {Fully Connected} ;
			\node[draw=none,xshift=-0.2cm,yshift=0.2cm] at (value1_center) (value1_off){};
			\node[block, text width=5.2em,opacity=0.3] at ($(value1_center) !.9! (value1_off)$) {Fully Connected} ;
			\node[block, text width=5.2em,opacity=0.5] at ($(value1_center) !.6! (value1_off)$) {Fully Connected} ;
			\node[block, text width=5.2em,opacity=0.8] at ($(value1_center) !.3! (value1_off)$) {Fully Connected} ;
			\node[block, text width=5.2em,opacity=1.0] (v_proj) at ($(value1_center) !.0! (value1_off)$) {Fully Connected} ;
			\node[xshift=-0.9cm,yshift=0.79cm] at ($(value1_center) !.0! (value1_off)$) {$4\times$} ;
			
			\node[draw, circle, fill=white, above=of q_proj, text width=1em, thick,yshift=-0.5cm, minimum size=0.1cm, align=center,inner sep=0mm, outer sep=0mm]  (scale){$\times$};
			
			
			\node[block, yshift=2.5cm,text width=9em,yshift=-0.7cm] at ($(q_proj) !.5! (k_proj)$) 		    (matmul1)		{Matrix Multiplication\vspace{-0.7mm}};
			\node[block, above=of matmul1,text width=4em,yshift=-0.5cm]  								    (softmax)		{Softmax};
			\node[block, above=of softmax,text width=7em,yshift=-0.1cm,densely dashed, fill=figred!30]  	    (relax)			{Relaxation~\eqref{eq:relaxAttn}\vspace{-0.7mm}};
			
			\node[block, yshift=5.4cm,text width=9em] (matmul2) at ($(q_proj) !.5! (v_proj)$) 							    {Matrix Multiplication\vspace{-0.7mm}} ;
			\node[draw=none,fill=none,xshift=\x,below=of matmul2,yshift=0.5cm,align=center,outer sep=0mm]   (tmp_left)      {};
			\node[draw=none,fill=none,xshift=-\x,below=of matmul2,yshift=0.5cm,align=center]                (tmp_right)     {};
			\node[block, above=of matmul2,text width=9em,yshift=-0.4cm] 								    (concat) 		{Concatenation} ;
			\node[block, above=of concat,text width=9em,yshift=-0.5cm] 									    (fc) 		    {\vspace{-1mm} Fully Connected} ;
					
			% % % % %
			% LINES
			% % % % %
			\draw[my_arrow,tipA-] (scale.west)  -- ++(-0.17,0cm) node[ pos=1,left] {$\frac{1}{\sqrt{d}}$};
			%\draw[my_arrow,tipA-] (v_proj.south)  |- ++(-6.6cm,-0.45cm) node[ pos=0,yshift=-2.8mm,right] {$\MAT{V}$} node[align=center,black!80, yshift=-0.3cm,xshift=0.6cm] {\footnotesize \shortstack{\vspace{-0.5mm}from \\\vspace{-1mm}encoder }} node[align=center,black!80, yshift=0.3cm,xshift=0.6cm] {$\VEC{h}_1^T$}  ;
			\draw[my_arrow,tipA-] (k_proj.south)  -- ++(0,-0.6cm) node[ pos=0.1,yshift=-2.8mm,right] {$\MAT{K}$}  node[dimension, yshift=-0.0cm,xshift=0.0cm] {\scriptsize $B\!\times\!T\!\times\!d$};
			\draw[my_arrow,tipA-] (q_proj.south)  -- ++(0,-0.6cm) node[ pos=0.1,yshift=-2.8mm,right] {$\MAT{Q}$}  node[dimension, yshift=-0.0cm,xshift=0.0cm] {\scriptsize $B\!\times\!\tilde{L}\!\times\!d$};
			\draw[my_arrow,tipA-] (v_proj.south)  -- ++(0,-0.6cm) node[ pos=0.1,yshift=-2.8mm,right] {$\MAT{V}$}  node[dimension, yshift=-0.0cm,xshift=0.0cm] {\scriptsize $B\!\times\!T\!\times\!d$};

            % \draw[my_arrow,tipA-] (q_proj.south)  --  
			%	node[ pos=0,yshift=-2.8mm,right] {$\MAT{Q}$} 
			%	node[align=left,right,black!80, yshift=0.0cm,xshift=0.00cm,pos=0.8] {\footnotesize \shortstack[l]{\vspace{-0.5mm}from previous \\\vspace{-1mm}decoder block layer}} 
			%	node[dimension, left, yshift=0.0cm,pos=0.8] {\scriptsize $B\!\times\!\tilde{L}\!\times\!d$}
			% ++(0,-1.4cm);
			
			\draw[my_arrow] ( q_proj.north)-- ( scale.south) ;
			
			\draw[my_arrow] ( scale.north)-- 
				node[dimension,anchor=west,pos=0.3] {\scriptsize $B\!\times\!\tilde{L}\!\times\!d/4$} 
			([xshift=-1.09cm] matmul1.south) ;
			
			\draw[my_arrow] ( k_proj.north) -- 
				node[dimension,anchor=east,pos=0.2] {\scriptsize $B\!\times\!d/4\!\times\!T$} 
			([xshift=1.09cm] matmul1.south) ;
			
			\draw[my_arrow] ( matmul1.north)-- (softmax.south) ;
			
			
			\draw[my_arrow] ( v_proj.north)	|- 
				node[xshift=0.cm,anchor=west,pos=0.5,yshift=-0.248cm]{$\MAT{Y}_i$} 
			(tmp_right)	-| 
				node[dimension,yshift=0.25cm,anchor=west] {\scriptsize $4B\!\times\!T\!\times\!d/4$} 
			([xshift=-\x] matmul2.south) ;
			
			\draw[my_arrow] ( softmax.north)-- node[xshift=0.cm,anchor=east,pos=0.5,yshift=0.1cm]{$\MAT{G}_i$} node[dimension, yshift=0.1cm,anchor=west] {\scriptsize $4B\!\times\!\tilde{L}\!\times\!T$} (relax.south) ;
			
			\draw[my_arrow] ( relax.north)
                |- node[xshift=0.cm,anchor=east,pos=0.5,yshift=-0.2cm]{$\tilde{\MAT{G}}_i$} (tmp_left)
                -| node[dimension, yshift=0.25cm,anchor=east] {\scriptsize $4B\!\times\!\tilde{L}\!\times\!T$} ([xshift=\x] matmul2.south) ;
			
			\draw[my_arrow] ([xshift=\x] matmul2.north) -- 
				node[dimension,pos=0.45]{\scriptsize $4B\!\times\!\tilde{L}\!\times\!d/4$} 
				node[dimension,pos=0.45,left]{$\MAT{Z}_i$} 
			([xshift=\x] concat.south) ;
			
			\draw[my_arrow] ([xshift=\x] concat.north)
                -- node[dimension,pos=0.45]{\scriptsize $B\!\times\!\tilde{L}\!\times\!d$} ([xshift=\x] fc.south) ;
			
			\draw[my_arrow] ([xshift=\x] fc.north)
                -- node[dimension,pos=0.2]{\scriptsize $B\!\times\!\tilde{L}\!\times\!d$} ($([xshift=\x] fc.north) + (0,0.6)$) 
                    node[align=left,left,black!80, yshift=0.0cm,xshift=-0.02cm,pos=0.85] {$\MAT{Z}$ } 
                    node[align=left,right,black!80, yshift=0.0cm,xshift=0.0cm,pos=0.85] {\footnotesize \shortstack[l]{\vspace{-0.5mm} } } ;
			\node[right=of fc,anchor=east, xshift=1.1cm,yshift=0.15cm,align=center] () {\footnotesize \bf  Multi-Head \\[-0.5ex] \footnotesize \bf Attention  };
			
		}
		

		\begin{pgfonlayer}{background}
			\path (q_proj.west |- fc.north) + (-0.3,0.24) node (g) {};
			\path (v_proj.east |- v_proj.south)+(0.2,-0.1) node (h) {};
			\path[fill=yellow!30,thick,]
			(g) rectangle (h);
		\end{pgfonlayer}
		
		
		
		\begin{pgfonlayer}{background}
			\path (q_proj.west |- softmax.north) + (-0.05,0.05) node (g) {};
			\path (k_proj.east |- k_proj.south)+(0.05,-0.05) node (h) {};
			\node [xshift=-0.2cm,yshift=0.2cm](g_off) at (g){};
			\node [xshift=-0.2cm,yshift=0.2cm](h_off) at (h){};
			\path[fill=orange!40,draw=black,thick,opacity=0.3] ($(g) !.9! (g_off)$) rectangle ($(h) !.9! (h_off)$);
			\path[fill=orange!40,draw=black,thick,opacity=0.5] ($(g) !.6! (g_off)$) rectangle ($(h) !.6! (h_off)$);
			\path[fill=orange!40,draw=black,thick,opacity=0.8] ($(g) !.3! (g_off)$) rectangle ($(h) !.3! (h_off)$);
			\path[fill= orange!40,draw=black,thick] (g) rectangle (h);
			\node[xshift=0.05cm,yshift=0.35cm] at (g) {\small$4\times$} ;
			\path (softmax.north) -| (k_proj.east) node[pos=0.5,anchor=east, yshift=-0.35cm, xshift=0.05cm, align=right] {\footnotesize \bf  Attention \\[-0.5ex] \footnotesize  \bf Weights };
		\end{pgfonlayer}
		
		
	\end{tikzpicture}

==> figs/swin_full_architecture.tikz <==



\tikzset{
>=stealth',
    trafo_block/.style	= {rectangle, rounded corners, draw=black, thick, text width=9em, minimum height=0.3cm, text centered, fill=black!10, on chain=a},
    merge_block/.style	= {rectangle, rounded corners, draw=black, thick, text width=6.5em, minimum height=0.3cm, text centered, fill=blue!10, on chain=a},
	punkt_mult/.style = { circle, inner sep=0.1mm, draw=black, text centered,fill=white, on chain},
	recblock/.style={		rectangle,draw=black, thick,text width=9em, minimum height=0.5cm,text centered,fill=white, on chain=a},
	every join/.style = {->, thick, shorten >=1pt},
	line/.style = {draw, thick, <-},
	tipA/.tip={Triangle[angle=40:4pt]},
	arrow/.style={draw, thick,-tipA},
	loet/.style={draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
	label_text/.style={text=black!80},
}


\begin{tikzpicture}[node distance=0.5cm]
	{  [start chain=a going above]
		\def\x{-9mm}
		\def\sc{1.1}
		
		\node[on chain=a,xshift=\x,outer sep=1mm] (input) {$\MAT{x}$};
		
		\node[recblock,xshift=-\x] (CONV) {$\mathrm{conv} (4 \times 4, C)_{/(4,4)}$};
		\node[trafo_block, yshift=0.1cm]						(swinblock1) 	{{\tt Swin} Transformer \\ Block};
		\node[merge_block, yshift=0.3cm,fill=blue!10]				(patch_merge1) 	{Patch Merging \vspace{-0.7mm}};
		\node[trafo_block]						(swinblock2) 	{{\tt Swin} Transformer \\ Block};
		\node[merge_block,yshift=0.3cm,fill=blue!10]					(patch_merge2) 	{Patch Merging \vspace{-0.7mm}};
		\node[trafo_block]						(swinblock3) 	{{\tt Swin} Transformer \\ Block};
		\node[on chain=a, yshift=0.2cm,xshift=\x]								(dots)			{...};
		\node[merge_block,yshift=0.0cm,,xshift=-\x,fill=blue!10]					(patch_merge3) 	{Patch Merging \vspace{-0.7mm}};
		\node[trafo_block]						(swinblock4) 	{{\tt Swin} Transformer \\ Block};
        \node[recblock,on chain=a,draw=black,yshift=0.5cm, ,,rounded corners=0pt](output_ln)      {Layer Norm\\ + Avg.\ Pooling \vspace{-0.2mm}};
		\node[recblock,on chain=a,draw=black,rounded corners=0pt](output_fc)      {Fully Connected + Softmax};
		
		%% Arrows
		\draw[arrow, thick,] ( input) --node[right,text=black!100]
		{\scriptsize$B  \times H \times W \times 3$} ([xshift=\x]CONV.south);
		
		\draw[arrow, thick,] ([xshift=\x] CONV.north) --node[right,label_text,pos=0.3] 
		{\scriptsize$B \times \frac{H}{4} \times \frac{W}{4} \times C$} ([xshift=\x]swinblock1.south);
		
		\draw[arrow, thick,] ([xshift=\x]swinblock1.north) --node[right,label_text,yshift=-1mm,pos=0.4]
		{\scriptsize$B \times \frac{H}{4} \times \frac{W}{4} \times C$} ([xshift=\x]patch_merge1.south);
		
		\draw[arrow, thick,] ([xshift=\x]patch_merge1.north) --node[right,label_text,pos=0.4] 
		{\scriptsize$B \times \frac{H}{8} \times \frac{W}{8} \times 2C$} ([xshift=\x]swinblock2.south);
		
		\draw[arrow, thick,] ([xshift=\x]swinblock2.north) --node[right,label_text,yshift=-1mm,pos=0.4]
		{\scriptsize$B \times \frac{H}{8} \times \frac{W}{8} \times 2C$} ([xshift=\x]patch_merge2.south);
		
		\draw[arrow, thick,] ([xshift=\x]patch_merge2.north) --node[right,label_text,pos=0.4]
		{\scriptsize$B \times \frac{H}{16} \times \frac{W}{16} \times 4C$} ([xshift=\x]swinblock3.south);
		
		\draw[arrow, thick,] ([xshift=\x]swinblock3.north) --node[right,label_text,pos=0.4]
		{\scriptsize$B \times \frac{H}{16} \times \frac{W}{16} \times 4C$} (dots.south);
		
		\draw[arrow, thick,] (dots.north) --node[right,label_text,pos=0.4] {} ([xshift=\x]patch_merge3.south);
		
		\draw[arrow, thick,] ([xshift=\x]patch_merge3.north) --node[right,label_text,pos=0.4]
		{\scriptsize$B \times \frac{H}{32} \times \frac{W}{32} \times 8C$} ([xshift=\x]swinblock4.south);
		
		\draw[arrow, thick,] ([xshift=\x]swinblock4.north) --node[right,label_text,pos=0.2]
		{\scriptsize$B \times \frac{H}{32} \times \frac{W}{32} \times 8C$} ([xshift=\x]output_ln.south) node[left,label_text, yshift=-0.2cm]
		{$\MAT{h}$};
		
		\draw[arrow, thick,] ([xshift=\x]output_ln.north) --node[right,label_text]
		{\scriptsize$B  \times 8C$} ([xshift=\x]output_fc.south);

		\draw[arrow, thick,] ([xshift=\x]output_fc.north) --node[right,label_text]
		{\scriptsize$B \times D$} +(0,0.5cm) node[above,label_text, yshift=-0.0cm] (out_p)
		{$\MAT{P}$}; 

		
	}
	
	
	
	%%% Labels
	%%% Nx blocks
	\node[left=of swinblock1, xshift=0.58cm,yshift=0.0cm,align=right] () {\scriptsize $2 \times$};
	\node[left=of swinblock2, xshift=0.58cm,yshift=0.0cm,align=right] () {\scriptsize $2 \times$};
	%\node[right=of dots, xshift=-0.6cm,yshift=0cm,align=center] () { \scriptsize in total $N$ Swin-Transformer\vspace{0mm} \\  \scriptsize Blocks in this stage };
	\node[left=of swinblock3, xshift=0.58cm,yshift=0.0cm,align=right] () {\scriptsize $N \times$};
	\node[left=of swinblock4, xshift=0.58cm,yshift=0.0cm,align=right] () {\scriptsize $2 \times$};
	%\node[left=of decoder_dots, xshift=3.2cm,yshift=0.4cm,align=left] () {$M \times$};
	%%% Input description
	%\node[below=of input_character, xshift=0cm,yshift=0.8cm, text width=2cm, align=center] () {\small Previous \\ output token};
	\node[right=of input, xshift=-0.5cm,yshift=0.0cm, text width=3cm, align=left] () { input image};
	\node[right=of out_p, yshift=-0.041cm,xshift=-0.5cm]									{output posterior vector};
	
	\begin{pgfonlayer}{background}
		\path (swinblock4.west |- swinblock4.north)+(-0.8,0.6) node (g) {};
		\path (swinblock1.east |- swinblock1.south)+(0.3,-0.2) node (h) {};
		\path[fill=green!30,rounded corners]
		(g) rectangle (h);
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
		\path (swinblock1.west |- swinblock1.north)+(-0.6,0.5) node (g) {};
		\path (swinblock1.east |- swinblock1.south)+(0.1,-0.1) node (h) {};
		\path[draw=black!50, densely dashed]
		(g) rectangle (h);
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
		\path (swinblock2.west |- swinblock2.north)+(-0.6,0.5) node (g) {};
		\path (swinblock2.east |- patch_merge1.south)+(0.1,-0.1) node (h) {};
		\path[ draw=black!50, densely dashed]
		(g) rectangle (h);
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
		\path (swinblock3.west |- dots.north)+(-0.6,0.2) node (g) {};
		\path (swinblock3.east |- patch_merge2.south)+(0.1,-0.1) node (h) {};
		\path[ draw=black!50, densely dashed]
		(g) rectangle (h);
	\end{pgfonlayer}

	\begin{pgfonlayer}{background}
		\path (swinblock4.west |- swinblock4.north)+(-0.6,0.5) node (g) {};
		\path (swinblock4.east |- patch_merge3.south)+(0.1,-0.1) node (h) {};
		\path[ draw=black!50, densely dashed]
		(g) rectangle (h);
	\end{pgfonlayer}
	
\end{tikzpicture}

==> figs/swin_mha.tikz <==
%%%% Multihead Attention %%%%

\begin{tikzpicture}[node distance=0.8cm and 0.75cm]
	\tikzset{
		>=stealth',
		tipA/.tip={Triangle[angle=40:4pt]},
		block/.style={rectangle,  draw=black, thick,
			text width=6em, minimum height=0.4cm, text width=6em, text centered,fill=white},
		block2/.style={block, text width=12em},
		attn_probs/.style={block, fill=green!30, rounded corners=0cm},
		attn_fusion/.style={block, text width=7em, fill=red!30},
		my_arrow/.style={-|, ->, thick,-tipA},
		dimension/.style={right, text=black!80},
		my_arrow_r/.style={my_arrow, tipA-},
		dot_connect/.style={circle, draw, fill, minimum size=0.08cm, inner sep=0cm},
		bg/.style={fill=yellow!30, rounded corners, draw=black!50, dashed},
		every node/.style={scale=0.9}
	}
	
	{
		%Shift of the arrows from the center
		\def\x{-16mm}
		\def\y{-5mm}
		\def\sc{0.9}
		\def\offsetTwo{0.6*\x}
			
		
		% FULLY CONNECTED BLOCKS
		\node[block,text width=5.2em] (q_proj_center) {Fully1 Connected} ;
		\node[draw=none,xshift=-0.2cm,yshift=0.2cm] at (q_proj_center) (q_proj_off){};
		%	\node[block, text width=5.2em,opacity=0.3] at ($(q_proj_center) !.9! (q_proj_off)$) {Fully Connected} ;
		%	\node[block, text width=5.2em,opacity=0.5] at ($(q_proj_center) !.6! (q_proj_off)$) {Fully Connected} ;
		%	\node[block, text width=5.2em,opacity=0.8] at ($(q_proj_center) !.3! (q_proj_off)$) {Fully Connected} ;
		\node[block, text width=5.2em,opacity=1.0] (q_proj) at ($(q_proj_center) !.0! (q_proj_off)$) {Fully Connected} ;
		%	\node[xshift=-0.9cm,yshift=0.75cm] at ($(q_proj_center) !.0! (q_proj_off)$) {\small$4\times$} ;
		\node[block,text width=5.2em,right=of q_proj,xshift=-0.5cm] (k_proj_center) {Fully3 Connected} ;
		\node[draw=none,xshift=-0.2cm,yshift=0.2cm] at (k_proj_center) (k_proj_off){};
		%	\node[block, text width=5.2em,opacity=0.3] at ($(k_proj_center) !.9! (k_proj_off)$) {Fully Connected} ;
		%	\node[block, text width=5.2em,opacity=0.5] at ($(k_proj_center) !.6! (k_proj_off)$) {Fully Connected} ;
		%	\node[block, text width=5.2em,opacity=0.8] at ($(k_proj_center) !.3! (k_proj_off)$) {Fully Connected} ;
		\node[block, text width=5.2em,opacity=1.0] (k_proj) at ($(k_proj_center) !.0! (k_proj_off)$) {Fully Connected} ;
		%	\node[xshift=-0.9cm,yshift=0.75cm] at ($(k_proj_center) !.0! (k_proj_off)$) {\small$4\times$} ;
		
		\node[block, right=of k_proj, text width=5.2em, draw=none, fill=none,xshift=-0.5cm] (value1_center) {Fully Connected} ;
		\node[draw=none,xshift=-0.2cm,yshift=0.2cm] at (value1_center) (value1_off){};
		\node[block, text width=5.2em,opacity=0.3] at ($(value1_center) !.9! (value1_off)$) {Fully Connected} ;
		\node[block, text width=5.2em,opacity=0.5] at ($(value1_center) !.6! (value1_off)$) {Fully Connected} ;
		\node[block, text width=5.2em,opacity=0.8] at ($(value1_center) !.3! (value1_off)$) {Fully Connected} ;
		\node[block, text width=5.2em,opacity=1.0] (v_proj) at ($(value1_center) !.0! (value1_off)$) {Fully Connected} ;
		\node[xshift=-0.9cm,yshift=0.75cm] at ($(value1_center) !.0! (value1_off)$) {\small$4\times$} ;
		
		% Window Partitioning and Input
		\node[block,text width=10em, below=of k_proj, yshift=-0.2cm] (window_part) {\vspace{-1mm} Reshape \\ \scriptsize "Window Partitioning"} ;
		
		\node[draw=none,below=of window_part,outer sep=2mm,text width=2cm, centered,yshift=0.15cm] (input) {};
		
		
		
		
		
		% Scale Node
		\node[draw, circle, fill=white, above=of q_proj, text width=1em, thick,yshift=-0.5cm, minimum size=0.1cm, align=center,inner sep=0mm, outer sep=0mm]  (scale){$\times$};
		
		% matmul1
		\node[block, yshift=2.5cm,text width=10em,yshift=-0.7cm] at ($(q_proj) !.5! (k_proj)$) (matmul1){Matrix Multiplication\vspace{-0.7mm}};
		
		
		
		% Relative Position Bias
		\node[draw, circle, fill=white, above=of matmul1, text width=1em, thick,xshift=\y,yshift=-0.5cm, minimum size=0.1cm, align=center,inner sep=0mm, outer sep=0mm]  (rel_pos_bias){+};
		
		%%% softmax1
		\node[block, above=of rel_pos_bias,text width=4em,xshift=-\y,yshift=-0.6cm](softmax){Softmax};
		\node[block, above=of softmax,text width=7em,yshift=-0.2cm,fill=figred!30](relax){Relaxation~\eqref{eq:swin_relaxAttn}};
		% matmul2
		\node[block2, yshift=5.6cm] 													(matmul2) at ($(q_proj) !.5! (v_proj)$) {Matrix Multiplication\vspace{-0.7mm}} ;
		\node[draw=none,fill=none,xshift=\x,below=of matmul2,yshift=0.5cm,align=center,outer sep=0mm] (tmp_left) {};
		\node[draw=none,fill=none,xshift=-\x*0.5,below=of matmul2,yshift=0.5cm,align=center] (tmp_right) {};
		
		% concat
		\node[block2, above=of matmul2,yshift=-0.3cm] 								(concat) {Concatenation} ;
		
		% fc
		\node[block2, above=of concat,yshift=-0.3cm] (fc) {\vspace{-1mm} Fully Connected} ;
		
		% Window Merge
		\node[block2, above=of fc,yshift=-0.3cm] (merge) {\vspace{-1mm} Reshape \\ \scriptsize "Window Merge"} ;		
		
		
		%%% Arrows %%%
		% Input
		\draw[-tipA, thick,] (input) --node[right,text=black!80,yshift=-0.15cm] {\scriptsize $B\!\times\!(w \times h)\!\times\!c $} (window_part);
		
		% Window Part North
	    \draw[-, -, thick,] (window_part.north)  -- ++(0,0.5cm) node[dimension, yshift=-0.25cm,xshift=-0.1cm] {\scriptsize $\frac{hw}{M^2}B \times M^2 \times c $};
		
		% FC V input
		\draw[my_arrow,tipA-] (v_proj.south)  |- ++(-4.37cm,-0.45cm);
		
		% FC K input
		\draw[my_arrow,tipA-] (k_proj.south)  -- ++(0,-0.45cm)  node [dot_connect]{};
		
		% FC Q input
		\draw[my_arrow,tipA-] (q_proj.south)  --  ++(0,-0.45cm) ;
		
	
		% scale arrows
		\draw[my_arrow,tipA-] (scale.west)  -- ++(-0.17,0cm) node[ pos=1,left,xshift=2mm] {$\frac{1}{\sqrt{c/4}}$};	
		\draw[my_arrow] (q_proj.north)--( scale.south)  node[dimension, pos=0,yshift=2mm,right] {\scriptsize $\frac{hw}{M^2}B\!\times\!M^2\!\times\!c/4$};
		
		\draw[my_arrow] ( scale.north)
		-- node[dimension,anchor=west,pos=0.3] {} 
		([xshift=-1.09cm] matmul1.south) ;
		
		\draw[my_arrow] ( k_proj.north)
		-- node[dimension,anchor=east,pos=0.2,yshift=6mm,xshift=1mm] {\scriptsize $\frac{hw}{M^2}B\!\times\!M^2\!\times\!c/4$} 
		([xshift=1.09cm] matmul1.south) ;
		
		\draw[my_arrow] ([xshift=\y*\sc] matmul1.north)
		-- node[dimension,right]{\scriptsize $\frac{hw}{M^2}B\!\times M^2\!\times M^2$}(rel_pos_bias.south) ;
	
		\draw[my_arrow] ( rel_pos_bias.north)-- ([xshift=\y*\sc]softmax.south) ;
		
		% rel_pos_bias arrow
		\draw[my_arrow,tipA-] (rel_pos_bias.west)  -- ++(-0.4,0cm) node[ pos=1,left] {\small $\MAT{R}_\mathrm{pos}$};

		% V
		\draw[my_arrow] ( v_proj.north)
		|- node[xshift=0.cm,anchor=west,pos=0.5,yshift=-0.2cm]{} (tmp_right)
		-| node[dimension,yshift=0.25cm,anchor=west] {\scriptsize $4\frac{hw}{M^2}B\!\times\!M^2\!\!\times\!c/4$} 
		([xshift=-\x*0.5] matmul2.south) ;
		
		\node[ below=of v_proj,yshift=0.6cm,right] {$\MAT{V}$};
		\node[ below=of k_proj,yshift=0.6cm,right] {$\MAT{K}$};
		\node[ below=of q_proj,yshift=0.6cm,right] {$\MAT{Q}$};

		\draw[my_arrow] ([xshift=\y] softmax.north) -- ([xshift=\y] relax.south) node[ pos=0.65,right] {$\MAT{G}_i(\MAT{Q,K})$};
		% QK
		%\draw[my_arrow] ([xshift=\y] relax.north)
		%-- node[pos=0.5,yshift=-0.2cm]{} (tmp_left)
		%node[dimension, yshift=0.25cm,anchor=east] {\scriptsize $a\frac{hw}{M^2}B\!\times M^2\!\times M^2$}
		%node[ pos=0,yshift=0.2cm,xshift=1,right] {$\tilde{\MAT{G}}$} -- ([xshift=\x] matmul2.south) ;
		
		\draw[my_arrow] ([xshift=\y] relax.north) -- ([xshift=\x] matmul2.south) node[ pos=0.5,left] {$\tilde{\MAT{G}_i}$} node[dimension, pos=0.5, right] {\scriptsize $4\frac{hw}{M^2}B\!\times\! M^2\!\!\times\! M^2$};
		
		%matmul2
		\draw[my_arrow] ([xshift=\x] matmul2.north)
		-- node[dimension,pos=0.45]{\scriptsize $4\frac{hw}{M^2}B\!\times M^2\!\times\!c/4$} ([xshift=\x] concat.south);
		
		%concat
		\draw[my_arrow] ([xshift=\x] concat.north)
		-- node[dimension,pos=0.45]{\scriptsize $\frac{hw}{M^2}B\!\times\!M^2\!\times\!c$} ([xshift=\x] fc.south) ;
		%fc out
		\draw[my_arrow] ([xshift=\x] fc.north)
		-- node[dimension]{\scriptsize $\frac{hw}{M^2}B\!\times\!M^2\!\times\!c$} ([xshift=\x] merge.south) ;
		
		%merge out
		\draw[my_arrow] ([xshift=\x] merge.north)
		-- node[dimension,pos=0.88]{\scriptsize $B\!\times\!(w \times h)\!\times\!c$} ($([xshift=\x] merge.north) + (0,0.95)$) ;
		
		
		\node[above=of merge,anchor=south, xshift=0cm,yshift=-0.95cm,align=right] () 
		{\shortstack[c]{\footnotesize \bf (Shifted)  \footnotesize  \bf Window-based \\ \footnotesize  \bf Multi-Head \footnotesize   \bf Attention }};
		
	}
	
	\begin{pgfonlayer}{background}
		\path (q_proj.west |- merge.north) + (-0.4,0.95) node (g) {};
		\path (v_proj.east |- window_part.south)+(0.2,-0.45) node (h) {};
		\path[fill=black!10,draw=none]
		(g) rectangle (h);
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
		\path (q_proj.west |- merge.north) + (-0.3,0.65) node (g) {};
		\path (v_proj.east |- window_part.south)+(0.1,-0.15) node (h) {};
		\path[fill=yellow!30,thick]
		(g) rectangle (h);
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
		\path (q_proj.west |- softmax.north) + (-0.05,0.05) node (g) {};
		\path (k_proj.east |- k_proj.south)+(0.05,-0.05) node (h) {};
		\node [xshift=-0.2cm,yshift=0.2cm](g_off) at (g){};
		\node [xshift=-0.2cm,yshift=0.2cm](h_off) at (h){};
		\path[fill=orange!40,draw=black,thick,opacity=0.3] ($(g) !.9! (g_off)$) rectangle ($(h) !.9! (h_off)$);
		\path[fill=orange!40,draw=black,thick,opacity=0.5] ($(g) !.6! (g_off)$) rectangle ($(h) !.6! (h_off)$);
		\path[fill=orange!40,draw=black,thick,opacity=0.8] ($(g) !.3! (g_off)$) rectangle ($(h) !.3! (h_off)$);
		\path[fill=orange!40,draw=black,thick] (g) rectangle (h);
		\node[xshift=0.05cm,yshift=0.3cm] at (g) {\small$4\times$} ;
		\path (softmax.north) -| (k_proj.east) node[pos=0.5,anchor=east,xshift=0.1cm, yshift=-0.4cm,align=right] {\shortstack[r]{\bf\footnotesize  Attention \\ \bf \footnotesize  Weights  }};
	\end{pgfonlayer}
	
	
\end{tikzpicture}


==> figs/swin_transformer_block.tikz <==
\tikzset{
	tipA/.tip			= {Triangle[angle=40:4pt]},
	punktchain/.style	= {rectangle,  draw=black, thick, text width=6.5em, minimum height=0.4cm, text centered,fill=white, on chain=a},
	punktchainb/.style	= {rectangle, rounded corners, draw=black, thick, text width=6.5em, minimum height=0.4cm, text centered,fill=white, on chain=b},
	punkt_mult/.style	= {circle, minimum size=0.1cm,inner sep=0mm, draw=black, text centered,fill=white,thick, on chain},
	arrow/.style		= {draw, thick,-tipA},
	loet/.style 		= {draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
}

\tikzset{
	>=stealth',
	recblock/.style={
		rectangle, 
		draw=black, thick,
				text width=9em, 
		minimum height=0.5cm, 
		text centered,fill=white, 
		on chain=a},
	line/.style={draw, thick, <-},
	arrow/.style={draw, thick,-tipA},
	loet/.style={draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
	every join/.style={->, thick,shorten >=1pt},
}
% defining the new dimensions and parameters


\begin{tikzpicture}[node distance=0.4cm,scale=1, every node/.style={scale=0.9}]
	
	{  [start chain=a going above]
		\def\x{-12mm}
		\def\sc{1.1}
		
		
		\node[recblock] (ln1) {Layer Norm\vspace{-0.7mm}};
		\node[draw=none,below=of ln1,outer sep=0mm,inner sep=0mm,yshift=-0.4cm] (encoder_input) {};
		\node[punktchain,yshift=-0.15cm,text width=9em,fill=yellow!30] (mha) {(Shifted) \\ Window-Based Multi-Head Attention};
		\node[draw,circle,fill=white,on chain=a,thick,yshift=-.2cm,xshift=\sc*\x,minimum size=0.1cm,inner sep=0mm]                            (res_in1) {$\mathbf{+}$};
		\node[recblock,xshift=-\sc*\x,yshift=0cm] (ln_2) {Layer Norm\vspace{-0.7mm}};
		\node[recblock,yshift=0cm] (fc1) {\shortstack[c]{Fully Connected \\ + GELU\vspace{-0.5mm}}} ;
		
		\node[recblock,yshift=0cm] (fc2) {Fully Connected\vspace{-0.7mm}}; ;
		
		
		\node[draw,circle,fill=white,on chain=a,thick,yshift=-0.2cm,xshift=\sc*\x,minimum size=0.1cm,inner sep=0mm] (res_in2) {$\mathbf{+}$};
		\node[draw=none,above=of res_in2,outer sep=0mm,inner sep=0mm,yshift=0.5cm, xshift=0mm] (blockoutput) {};
		
		% EDGES
		\draw[arrow] ( [xshift=\x]encoder_input.north) --node[right,text=black!80,yshift=-0.3cm] {\scriptsize$B  \times (h \times w) \times c$} ([xshift=\x] ln1.south);
		% MHA input edges
		\draw[arrow] ([xshift=\x] ln1.north) --node[right,text=black!80] {} ([xshift=\x]mha.south)node[right,text=black!80,yshift=-0.2cm] {}; 
		%\draw[arrow] ([xshift=\x] ln1.north) --node[right,text=black!80] {} ([xshift=\x]mha.south)node[right,text=black!80,yshift=-0.2cm] {$\MAT{Q}$}; 
		%\draw[arrow] ($ ([xshift=\x] ln1.north) !.3! ([xshift=\x]mha.south) $)node[loet]{} -| node[loet,pos=0.5]{} (mha.south) node[right,text=black!80,yshift=-0.2cm] {$\MAT{K}$};   
		%\draw[arrow] ($ ([xshift=\x] ln1.north) !.3! ([xshift=\x]mha.south) $) -|  ([xshift=-\x]mha.south) node[right,text=black!80,yshift=-0.2cm] {$\MAT{V}$};  
		
		\draw[arrow,] ([xshift=\x] mha.north) --node[right,text=black!80,yshift=-0.1cm] {} (res_in1.south);	
		\draw[arrow,] (res_in1.north) --node[right,text=black!80,yshift=-0.22cm] {\scriptsize$B  \times (h \times w) \times c$} ([xshift=\x] ln_2.south);
			
		\draw[arrow] ([xshift=\x]ln_2.north) --  node[pos=0.5,right,text=black!80] {} ([xshift=\x] fc1.south);	
		
		\draw[arrow] ([xshift=\x]fc1.north) --  node[pos=0.45,right,text=black!80] {\scriptsize$B  \times (h \times w) \times 4c$} ([xshift=\x] fc2.south);	
		
		
		\draw[arrow] ([xshift=\x] fc2.north) -- (res_in2.south);	
		
		\draw[arrow] ( res_in2.north) --  node[right,text=black!80,pos=0.8] {\scriptsize$B  \times (h \times w) \times c$} (blockoutput.south);
		
		% Residual Connection 1
		\draw[arrow] ($ ([xshift=\x]encoder_input.south) !.45! ([xshift=\x]ln1) $)node[loet]{} -| ++(2.9,00) |- (res_in1);
		
		% Residual Connection 2
		\draw[arrow] ($ (res_in1.north) !.5! ([xshift=\x]ln_2.south) $)node[loet]{} -| ++(2.9,00) |-  (res_in2);
		
		%% Label Top Right		
		\node[above=of fc2,anchor=south, xshift=0.0cm,yshift=0.0cm] () {\footnotesize \bf \shortstack[c]{\texttt{Swin} Transformer \\ Block}};
	}
	

%	\draw[|-,-, thick,] (blockoutput) |- node[right,text=black!50] {} ([xshift=-9mm] inputb.south);
	\begin{pgfonlayer}{background}
		\path (fc2.west |- fc2.north)+(-0.3,1.5) node (g) {};
		\path (ln1.east |- ln1.south)+(0.6,-0.8) node (h) {};
		\path[fill=green!30,]
		(g) rectangle (h);
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
		\path (fc2.west |- fc2.north)+(-0.1,1.1) node (g) {};
		\path (ln1.east |- ln1.south)+(0.4,-0.5) node (h) {};
		\path[fill=black!10,rounded corners,draw=black!70, thick]
		(g) rectangle (h);
	\end{pgfonlayer}


\end{tikzpicture}

==> figs/transformer_enc_dec.tikz <==
    \tikzset{
        tipA/.tip			= {Triangle[angle=40:4pt]},
        punktchain/.style	= {rectangle, rounded corners, draw=black, thick, text width=6.5em, minimum height=0.4cm, text centered,fill=white, on chain=a},
        punkt_mult/.style	= {circle, minimum size=0.1cm,inner sep=0mm, draw=black, text centered,fill=white,thick, on chain},
        arrow/.style		= {draw, thick,-tipA},
        loet/.style 		= {draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
    }
    
    \begin{tikzpicture}[node distance=0.4cm,scale=1, every node/.style={scale=0.9}]
        {  [start chain=a going above]
            \def\x{-8mm}
            \def\sc{1.11}
            % % % % % % %
            % ENCODER
            % 
            % NODES
            % % % % % % %
            
            \node[on chain=a,outer sep=0mm] (feats) {$\mathbf{x}_1^{\tilde{T}}$};
            \node[punktchain,text width=2.2cm,yshift=-0.0cm,xshift=\x*\sc] (CONV) {Preprocessing\vspace{-0.7mm}};
            \node[punkt_mult,yshift=1mm,xshift=-\x*\sc] (enc_pos_emb) {$\mathbf{+}$};
            \node[draw,circle, left=of enc_pos_emb, xshift=2mm,inner sep= 0mm] (pos_enc) {\tikz \draw[x=0.95mm,y=1.3mm] (0,0) sin (1,1) cos (2,0) sin (3,-1) cos (4,0);};
            \node[left=of pos_enc,draw=none, yshift=0mm, text width=1.1cm,xshift=3mm,align=center] (pos_enc_label){\footnotesize positional \\ \vspace{-1mm} encoding};
            \draw[arrow] ( pos_enc) -- (enc_pos_emb);
            
            
            \node[punktchain,draw=black,fill=green!0,xshift=\x*\sc,](Encoder1)      {Encoder Block};
            \node[on chain=a,xshift=\x*\sc](dots){...};
            % \node[right=of dots,xshift=-0.6cm](dots_label){\scriptsize +10 ENC Blocks};
            \node[right=of dots,xshift=-0.75cm, text width=1.8cm,align=center,yshift=0mm](dots_label){\scriptsize in total \vspace{-1mm} $N_\mathrm{e}$ \\ encoder blocks};
            
            \node[punktchain,draw=black,fill=green!0,xshift=-\x*\sc](Encoder2)      {Encoder Block};
            \node[left=of feats,draw=none, xshift=1.5cm,yshift=-0.20cm,text width=2.1cm](output_label_label)      {\footnotesize input \\ \vspace{-1mm}  sequence};
            \node[on chain=a,draw=none,xshift=1.7cm](out_node)      {};
            % % % % % % %
            % ENCODER
            % 
            % LINES
            % % % % % % %

            \draw[arrow] ( feats.north) --node[left,text=black!80,pos=0.3] {\scriptsize$B  \times \dots \times \tilde{T} \times F$} ([xshift=-\x] CONV.south);
            \draw[arrow] ( [xshift=-\x]CONV.north) --node[left,text=black!80,pos=0.3] {\scriptsize$B\times T \times d$} (enc_pos_emb.south);
            \draw[arrow] ( enc_pos_emb.north) -- ([xshift=-\x] Encoder1.south);
            \draw[arrow] ([xshift=\x] Encoder1.north) --node[right,text=black!80,pos=0.3] {\scriptsize$B\times T \times d$} ( dots.south);
            \draw[arrow] (dots.north) --node[left,text=black!50] {} ([xshift=\x] Encoder2.south);
            \draw[arrow,-] ([xshift=\x] Encoder2.north) |- node[right,text=black!80,pos=0.2] {\scriptsize$B\times T \times d$}  node[above,text=black!80,pos=1.01,yshift=-0.1cm] {$\MAT{h}_1^T$} (out_node.south);
            
        }
        
        {  [start chain=b going above]
            \def\x{-8mm}
            \def\sc{1.11}
            
            \node[punktchain,on chain=b,right=of CONV,xshift=0.55cm,text width = 2.1cm] (embed) { Embedding\vspace{-0.7mm}};
            \node[draw=none,below=of embed,outer sep=0.5mm,yshift=0.0cm,xshift=-\x*\sc] (input_character) {${c}_{\ell\!-\!1}$};
            \node[punkt_mult,yshift=1mm,on chain=b,xshift=-\x*\sc] (enc_pos_emb) {$\mathbf{+}$};
            \node[draw,circle, fill=white,left=of enc_pos_emb, xshift=2mm,inner sep= 0mm] (pos_enc) {\tikz \draw[x=0.95mm,y=1.3mm] (0,0) sin (1,1) cos (2,0) sin (3,-1) cos (4,0);};
            \node[left=of pos_enc,draw=none, yshift=0mm, text width=1.1cm,xshift=3mm,align=center] (pos_enc_label){\footnotesize positional \\ \vspace{-1mm} encoding};
            \draw[arrow] ( pos_enc) -- (enc_pos_emb);
            
            \node[punktchain,on chain=b,draw=black,fill=black!10,xshift=\x*\sc](Decoder1)      {Decoder Block};
            \node[on chain=b,xshift=\x*\sc](decoder_dots){...};
            %\node[right=of decoder_dots,xshift=-0.6cm](decoder_dots_label){\scriptsize +4 DEC Blocks};
            \node[right=of decoder_dots,xshift=-0.7cm, text width=1.8cm,align=center,yshift=0mm](dots2_label){\scriptsize in total \vspace{-1mm} $N_\mathrm{d}$ \\ \,decoder blocks};
            \node[punktchain,on chain=b,draw=black,fill=black!10,xshift=-\x*\sc](Decoder2)      {Decoder Block};
            
            \node[punktchain,on chain=b,draw=black,yshift=0.6cm, text width=2.1cm,,rounded corners=0pt](output_ln)      {Layer Norm\vspace{-0.7mm}};
            \node[punktchain,on chain=b,draw=black,text width=7em,rounded corners=0pt](output_fc)      {Fully Connected + Softmax};

            \node[left=of input_character,draw=none, xshift=1.4cm,yshift=-0.25cm,text width=2.1cm](output_label_label)      {\footnotesize previous \\ \vspace{-1mm} output token};
            
            \draw[arrow] (input_character.north) --node[left,text=black!80,pos=0.36] {\scriptsize$B \times 1 $} ([xshift=-\x]embed.south);
            \draw[arrow] ([xshift=-\x] embed.north) --node[left,text=black!80,pos=0.3] {\scriptsize$B \times 1 \times d$} (enc_pos_emb.south);
            \draw[arrow] ( enc_pos_emb.north) -- ([xshift=-\x] Decoder1.south);
            \draw[arrow] ([xshift=\x] Decoder1.north) --node[right,text=black!80,pos=0.3] {\scriptsize$B \times 1 \times d$} (decoder_dots.south);
            \draw[arrow] ( decoder_dots.north) --node[right,text=black!50] {} ([xshift=\x] Decoder2.south);
            \draw[arrow] ([xshift=\x]  Decoder2.north) --node[right,text=black!80] {} ([xshift=\x] output_ln.south);
            \draw[arrow] ([xshift=\x] output_ln.north) --node[right,text=black!80] {\scriptsize$B \times 1 \times d$} ([xshift=\x] output_fc.south);
            
            \draw[arrow] ([xshift=\x] output_fc.north) --
                node[right,text=black!80] {\scriptsize$B \times 1 \times D$} 
                node[left,draw=none, yshift=-0.23cm,anchor=south east] {$\VEC{P}_\ell$} 
                node[left,draw=none, yshift=-0.23cm,xshift=-.7cm,anchor=south east] {\footnotesize \shortstack{output token probs}}
            ++(0,0.4cm);

            % Löt-Dots
            \node[loet,left of=Decoder2,xshift=-1.31cm]	(dec_block_2_mag_in)      {};
            \node[loet,left of=decoder_dots,xshift=-0.42cm,yshift=1mm]	(dec_block_mag_dot_in1) {} ;
            \draw[arrow] (dec_block_mag_dot_in1.east) -- ++(4.0mm,0em);
            \node[loet,left of=decoder_dots,xshift=-0.42cm,yshift=3mm]	(dec_block_mag_dot_in2) {} ;
            \draw[arrow] (dec_block_mag_dot_in2.east) -- ++(4.0mm,0em);		
            \node[loet,left of=decoder_dots,xshift=-0.42cm,yshift=-1mm]	(dec_block_mag_dot_in3) {} ;
            \draw[arrow] (dec_block_mag_dot_in3.east) -- ++(4.0mm,0em);	
            \node[loet,left of=decoder_dots,xshift=-0.42cm,yshift=-3mm]	(dec_block_mag_dot_in3) {} ;
            \draw[arrow] (dec_block_mag_dot_in3.east) -- ++(4.0mm,0em);	
            
        }
        
        
        \draw[|-,arrow] ( out_node) |- node[right,text=black!50] {} (Decoder1.west);
        \draw[|-,arrow] ( out_node) |- node[right,text=black!50] {} (Decoder2.west);
        
        
        \node[above=of Encoder2,anchor=south, xshift=0cm,yshift=-0.02cm,align=right] () {\footnotesize \bf Encoder};
        
        \node[above=of Decoder2,anchor=south, xshift=0.14cm,yshift=0.00cm,align=right] () {\footnotesize\bf Decoder  };
        
        \node[right=of output_fc,anchor=west, xshift=-0.4cm,yshift=0.15cm,align=center] () {\footnotesize\bf Network \\ $\VEC{D}(\,)$};
        %\node[below=of input_character, xshift=0cm,yshift=0.8cm, text width=2cm, align=center] () {\small Previous \\ input tokens};
        %\node[below=of feats, xshift=0cm,yshift=1.0cm, text width=3cm, align=center] () {\small Magnitude \\ FBANK features};
        %\node[below=of feats2, xshift=0cm,yshift=1.0cm, text width=3cm, align=center] () {\small Phase \\ FBANK features};
        
        \begin{pgfonlayer}{background}
            \path (Encoder2.west |- Encoder2.north)+(-0.15,0.75) node (g) {};
            \path (Encoder1.east |- Encoder1.south)+(0.15,-0.2) node (h) {};
            \path[fill=green!25,rounded corners, draw=black!50,draw=none]
            (g) rectangle (h);
        \end{pgfonlayer}
        
        \begin{pgfonlayer}{background}
			\path (output_fc.west |- output_fc.north)+(-0.2,0.1) node (g) {};
			\path (output_fc.east |- embed.south)+(1.3,-0.1) node (h) {};
			\path[fill=blue!10,rounded corners, draw=black!50,draw=none]
			(g) rectangle (h);
	
		\end{pgfonlayer}

        \begin{pgfonlayer}{background}
            \path (Decoder2.west |- Decoder2.north)+(-0.15,0.75) node (g) {};
            \path (Decoder1.east |- Decoder1.south)+(0.150,-0.2) node (h) {};
            \path[fill=blue!20,rounded corners, draw=black!50,draw=none]
            (g) rectangle (h);
            %\fill [line width=1mm,orange!10,rounded corners] (Decoder2.north  -| Decoder2.west) ++ (-0.9cm,+2.5cm) rectangle (Decoder1.south  -| Decoder1.east)  (+0.8cm,0.0cm);
            
        \end{pgfonlayer}
    \end{tikzpicture}
